The moduli space of n points on the line is cut out by simple quadrics when n is not six

A central question in invariant theory is that of determining the relations among invariants. Geometric invariant theory quotients come with a natural ample line bundle, and hence often a natural projective embedding. This question translates to determining the equations of the moduli space under this embedding. This note deals with one of the most classical quotients, the space of ordered points on the projective line. We show that under any linearization, this quotient is cut out (scheme-theoretically) by a particularly simple set of quadric relations, with the single exception of the Segre cubic threefold (the space of six points with equal weight). Unlike many facts in geometric invariant theory, these results (at least for the stable locus) are field-independent, and indeed work over the integers.

==> 10case.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3128,967)(0,-10)
\put(83,181){\blacken\ellipse{74}{74}}
\put(83,181){\ellipse{74}{74}}
\put(683,781){\blacken\ellipse{74}{74}}
\put(683,781){\ellipse{74}{74}}
\put(683,181){\blacken\ellipse{74}{74}}
\put(683,181){\ellipse{74}{74}}
\put(1283,181){\blacken\ellipse{74}{74}}
\put(1283,181){\ellipse{74}{74}}
\put(1883,781){\blacken\ellipse{74}{74}}
\put(1883,781){\ellipse{74}{74}}
\put(1883,181){\blacken\ellipse{74}{74}}
\put(1883,181){\ellipse{74}{74}}
\put(2483,181){\blacken\ellipse{74}{74}}
\put(2483,181){\ellipse{74}{74}}
\put(3083,181){\blacken\ellipse{74}{74}}
\put(3083,181){\ellipse{74}{74}}
\put(83,781){\blacken\ellipse{74}{74}}
\put(83,781){\ellipse{74}{74}}
\put(1283,781){\blacken\ellipse{74}{74}}
\put(1283,781){\ellipse{74}{74}}
\path(83,181)(83,781)(683,781)(683,181)
\path(1283,181)(1283,781)(1883,781)(1883,181)
\path(2483,181)(3083,181)
\put(683,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$b$}}}}}
\put(1883,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$d$}}}}}
\put(3083,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$f$}}}}}
\put(1883,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$j$}}}}}
\put(2400,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$e$}}}}}
\put(1200,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\put(0,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$a$}}}}}
\put(2725,213){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(1737,444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(561,444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(135,444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(320,839){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Delta$}}}}}
\put(1522,841){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Delta$}}}}}
\put(1337,444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(0,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$g$}}}}}
\put(683,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$h$}}}}}
\put(1200,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\end{picture}
}


==> 12case.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3128,967)(0,-10)
\put(83,181){\blacken\ellipse{74}{74}}
\put(83,181){\ellipse{74}{74}}
\put(83,781){\blacken\ellipse{74}{74}}
\put(83,781){\ellipse{74}{74}}
\put(683,781){\blacken\ellipse{74}{74}}
\put(683,781){\ellipse{74}{74}}
\put(683,181){\blacken\ellipse{74}{74}}
\put(683,181){\ellipse{74}{74}}
\put(1283,181){\blacken\ellipse{74}{74}}
\put(1283,181){\ellipse{74}{74}}
\put(1283,781){\blacken\ellipse{74}{74}}
\put(1283,781){\ellipse{74}{74}}
\put(1883,781){\blacken\ellipse{74}{74}}
\put(1883,781){\ellipse{74}{74}}
\put(1883,181){\blacken\ellipse{74}{74}}
\put(1883,181){\ellipse{74}{74}}
\put(2483,181){\blacken\ellipse{74}{74}}
\put(2483,181){\ellipse{74}{74}}
\put(3083,181){\blacken\ellipse{74}{74}}
\put(3083,181){\ellipse{74}{74}}
\put(2483,781){\blacken\ellipse{74}{74}}
\put(2483,781){\ellipse{74}{74}}
\put(3083,781){\blacken\ellipse{74}{74}}
\put(3083,781){\ellipse{74}{74}}
\path(83,181)(83,781)(683,781)(683,181)
\path(1283,181)(1283,781)(1883,781)(1883,181)
\path(2483,181)(2483,781)(3083,781)(3083,181)
\put(0,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$g$}}}}}
\put(683,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$b$}}}}}
\put(1883,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$d$}}}}}
\put(3083,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$f$}}}}}
\put(1200,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\put(1883,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$j$}}}}}
\put(2400,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$e$}}}}}
\put(1200,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\put(0,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$a$}}}}}
\put(1337,444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(1737,444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(561,444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(135,444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(320,839){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Delta$}}}}}
\put(2531,444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(2945,444){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(2719,837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Delta$}}}}}
\put(2400,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k$}}}}}
\put(683,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$h$}}}}}
\put(1522,841){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Delta$}}}}}
\put(3083,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}}}
\end{picture}
}


==> m5.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4575,973)(0,-10)
\path(1730,819)(2079,817)(1904,946)(1730,819)
\path(1792,614)(2013,614)
\path(1785,642)(2022,642)
\put(1365,767){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma =$}}}}}
\put(2415,767){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\operatorname{deg}=5$}}}}}
\path(225,711)(225,186)
\blacken\path(195.000,306.000)(225.000,186.000)(255.000,306.000)(225.000,270.000)(195.000,306.000)
\path(675,111)(1200,111)
\blacken\path(1080.000,81.000)(1200.000,111.000)(1080.000,141.000)(1116.000,111.000)(1080.000,81.000)
\path(1875,111)(2475,111)
\blacken\path(2355.000,81.000)(2475.000,111.000)(2355.000,141.000)(2391.000,111.000)(2355.000,81.000)
\path(3150,111)(3600,111)
\blacken\path(3480.000,81.000)(3600.000,111.000)(3480.000,141.000)(3516.000,111.000)(3480.000,81.000)
\put(0,411){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c)}}}}}
\put(75,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(4,2,2,2)$}}}}}
\put(75,786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}${\mathbf{w}}=(2,2,2,2,2)$}}}}}
\put(375,411){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times 5$}}}}}
\put(1275,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(3,2,2,1)$}}}}}
\put(2550,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(2,2,1,1)$}}}}}
\put(3675,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,1,1,1)$}}}}}
\put(4500,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\operatorname{deg}=1$}}}}}
\put(825,186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(d)}}}}}
\put(2100,186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(d)}}}}}
\put(3225,186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(d)}}}}}
\put(4575,186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b)}}}}}
\end{picture}
}


==> m6.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2850,1675)(0,-10)
\path(1125,810)(1275,919)(1181,636)
\path(1367,635)(1423,812)
\put(1236,964){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\path(1936,1648)(2089,1648)
\path(1862,1519)(1936,1391)
\path(2085,1390)(2160,1519)
\put(1492,1538){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma =$}}}}}
\put(2542,1538){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\operatorname{deg}=3$}}}}}
\path(225,1461)(225,936)
\blacken\path(195.000,1056.000)(225.000,936.000)(255.000,1056.000)(225.000,1020.000)(195.000,1056.000)
\path(225,711)(225,186)
\blacken\path(195.000,306.000)(225.000,186.000)(255.000,306.000)(225.000,270.000)(195.000,306.000)
\path(686,76)(1725,76)
\blacken\path(1605.000,46.000)(1725.000,76.000)(1605.000,106.000)(1641.000,76.000)(1605.000,46.000)
\put(75,1536){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}${\mathbf{w}}=(1,1,1,1,1,1)$}}}}}
\put(0,1161){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c)}}}}}
\put(375,1161){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times 3$}}}}}
\put(75,786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(2,1,1,1,1)$}}}}}
\put(75,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(2,2,1,1)$}}}}}
\put(0,411){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c)}}}}}
\put(1800,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,1,1,1)$}}}}}
\put(1725,786){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\operatorname{deg}=1$}}}}}
\put(2700,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\operatorname{deg}=1$}}}}}
\put(1050,186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(d)}}}}}
\put(2850,186){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b)}}}}}
\end{picture}
}


==> s5.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3750,592)(0,-10)
\path(297,560)(12,353)(121,17)
	(473,17)(582,353)(297,560)
\path(1024,12)(1372,18)(1195,562)(1024,12)
\path(2373,18)(2264,354)(2833,354)
	(2726,21)(2547,565)(2373,18)
\path(3164,349)(3450,559)(3738,349)(3164,349)
\path(3270,15)(3623,15)
\path(3250,77)(3646,77)
\path(1481,317)(909,317)
\path(915,379)(1481,379)
\put(1736,262){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}}}
\end{picture}
}


==> s5prep.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5844,594)(0,-10)
\path(467,351)(751,567)(1034,357)
\path(574,23)(927,23)
\path(5268,346)(5832,349)
\path(5377,12)(5719,15)
\path(3765,349)(3875,15)
\path(4225,12)(4332,352)
\path(1965,346)(2537,346)
\path(2077,12)(2251,559)(2420,15)
\put(0,259){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma_1=$}}}}}
\put(1350,259){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma_2=$}}}}}
\put(3150,259){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Delta_1=$}}}}}
\put(4650,259){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Delta_2=$}}}}}
\end{picture}
}


==> s835.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3636,649)(0,-10)
\path(189,618)(12,443)
\path(441,619)(615,442)
\path(619,193)(440,17)
\path(191,16)(12,198)
\path(1093,622)(1346,622)
\path(915,447)(1517,448)
\path(914,196)(1520,196)
\path(1093,20)(1346,20)
\path(2300,618)(2123,442)
\path(2550,621)(2731,439)
\path(2124,196)(2726,196)
\path(2300,17)(2554,17)
\path(3194,618)(3446,618)
\path(3022,442)(3622,442)
\path(3019,195)(3197,16)
\path(3443,12)(3624,195)
\put(1714,301){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}}}
\end{picture}
}


==> snape.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1902,1044)(0,-10)
\put(975,795){\blacken\ellipse{74}{74}}
\put(975,795){\ellipse{74}{74}}
\put(375,645){\blacken\ellipse{74}{74}}
\put(375,645){\ellipse{74}{74}}
\put(1575,645){\blacken\ellipse{74}{74}}
\put(1575,645){\ellipse{74}{74}}
\put(225,45){\blacken\ellipse{74}{74}}
\put(225,45){\ellipse{74}{74}}
\put(1725,45){\blacken\ellipse{74}{74}}
\put(1725,45){\ellipse{74}{74}}
\path(225,45)(375,645)(975,795)
	(1575,645)(1725,45)
\put(0,45){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p$}}}}}
\put(150,720){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}}
\put(1725,720){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s$}}}}}
\put(125,346){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Delta$}}}}}
\put(1688,346){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(1902,47){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t$}}}}}
\put(927,945){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$r$}}}}}
\put(1246,772){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Delta$}}}}}
\put(583,772){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\end{picture}
}


==> snegre.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5419,566)(0,-10)
\path(161,534)(457,534)
\path(12,271)(607,274)
\path(161,12)(457,18)
\path(911,274)(1058,18)
\path(1058,534)(1357,18)
\path(1360,534)(1506,280)
\path(1810,274)(1959,539)
\path(1959,15)(2258,539)
\path(2258,15)(2407,277)
\path(3158,534)(3457,18)
\path(3158,15)(3457,539)
\path(3009,280)(3609,280)
\path(4061,534)(4359,536)
\path(3908,277)(4058,18)
\path(4359,18)(4509,277)
\path(4959,531)(4810,280)
\path(4959,15)(5258,15)
\path(5261,534)(5407,277)
\put(2631,243){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}}}
\end{picture}
}


==> snegreplus.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5419,751)(0,-10)
\path(161,719)(457,719)
\path(12,456)(607,459)
\path(161,197)(457,203)
\path(911,459)(1058,203)
\path(1058,719)(1357,203)
\path(1360,719)(1506,465)
\path(1810,459)(1959,724)
\path(1959,200)(2258,724)
\path(2258,200)(2407,462)
\path(3158,719)(3457,203)
\path(3158,200)(3457,724)
\path(3009,465)(3609,465)
\path(4061,719)(4359,721)
\path(3908,462)(4058,203)
\path(4359,203)(4509,462)
\path(4959,716)(4810,465)
\path(4959,200)(5258,200)
\path(5261,719)(5407,462)
\path(158,12)(458,12)
\path(1058,12)(1358,12)
\path(1958,12)(2258,12)
\path(3158,12)(3458,12)
\path(4058,12)(4358,12)
\path(4958,12)(5258,12)
\put(2618,338){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}}}
\end{picture}
}


==> snide.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3000,880)(0,-10)
\put(150,256){\blacken\ellipse{74}{74}}
\put(150,256){\ellipse{74}{74}}
\put(600,706){\blacken\ellipse{74}{74}}
\put(600,706){\ellipse{74}{74}}
\put(1200,256){\blacken\ellipse{74}{74}}
\put(1200,256){\ellipse{74}{74}}
\put(1650,256){\blacken\ellipse{74}{74}}
\put(1650,256){\ellipse{74}{74}}
\put(1650,706){\blacken\ellipse{74}{74}}
\put(1650,706){\ellipse{74}{74}}
\put(2250,256){\blacken\ellipse{74}{74}}
\put(2250,256){\ellipse{74}{74}}
\put(2700,256){\blacken\ellipse{74}{74}}
\put(2700,256){\ellipse{74}{74}}
\put(150,706){\blacken\ellipse{74}{74}}
\put(150,706){\ellipse{74}{74}}
\put(600,256){\blacken\ellipse{74}{74}}
\put(600,256){\ellipse{74}{74}}
\put(1200,706){\blacken\ellipse{74}{74}}
\put(1200,706){\ellipse{74}{74}}
\put(2250,706){\blacken\ellipse{74}{74}}
\put(2250,706){\ellipse{74}{74}}
\put(2700,706){\blacken\ellipse{74}{74}}
\put(2700,706){\ellipse{74}{74}}
\path(150,706)(600,256)
\path(150,706)(600,256)
\blacken\path(493.934,319.640)(600.000,256.000)(536.360,362.066)(540.603,315.397)(493.934,319.640)
\path(1200,706)(1200,256)
\path(1200,706)(1200,256)
\blacken\path(1170.000,376.000)(1200.000,256.000)(1230.000,376.000)(1200.000,340.000)(1170.000,376.000)
\path(2250,706)(2700,706)
\path(2250,706)(2700,706)
\blacken\path(2580.000,676.000)(2700.000,706.000)(2580.000,736.000)(2616.000,706.000)(2580.000,676.000)
\path(2250,256)(2700,256)
\path(2250,256)(2700,256)
\blacken\path(2580.000,226.000)(2700.000,256.000)(2580.000,286.000)(2616.000,256.000)(2580.000,226.000)
\path(600,706)(150,256)
\path(600,706)(150,256)
\blacken\path(213.640,362.066)(150.000,256.000)(256.066,319.640)(209.397,315.397)(213.640,362.066)
\path(1650,256)(1650,706)
\path(1650,256)(1650,706)
\blacken\path(1680.000,586.000)(1650.000,706.000)(1620.000,586.000)(1650.000,622.000)(1680.000,586.000)
\put(675,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(0,781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(2100,781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1050,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(2100,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(1725,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(2775,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4$}}}}}
\put(2775,781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(675,781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(0,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$3$}}}}}
\put(1050,781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1725,781){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2$}}}}}
\put(825,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$+$}}}}}
\put(1875,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$+$}}}}}
\put(3000,481){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=0$}}}}}
\end{picture}
}


==> sniffle.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1275,967)(0,-10)
\put(450,781){\blacken\ellipse{74}{74}}
\put(450,781){\ellipse{74}{74}}
\put(900,781){\blacken\ellipse{74}{74}}
\put(900,781){\ellipse{74}{74}}
\put(150,181){\blacken\ellipse{74}{74}}
\put(150,181){\ellipse{74}{74}}
\put(1200,181){\blacken\ellipse{74}{74}}
\put(1200,181){\ellipse{74}{74}}
\path(450,781)(900,781)(150,181)
	(1200,181)(450,781)
\put(852,631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$b$}}}}}
\put(975,406){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$d$}}}}}
\put(300,406){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$a$}}}}}
\put(637,231){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$f$}}}}}
\put(637,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$e$}}}}}
\put(400,631){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c$}}}}}
\put(975,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$y$}}}}}
\put(1275,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$x$}}}}}
\put(0,31){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$z$}}}}}
\put(300,856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w$}}}}}
\end{picture}
}


==> snifter.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2400,634)(0,-10)
\put(1725,49){\blacken\ellipse{74}{74}}
\put(1725,49){\ellipse{74}{74}}
\put(2175,49){\blacken\ellipse{74}{74}}
\put(2175,49){\ellipse{74}{74}}
\path(1725,86)(2175,86)
\path(1725,12)(2175,12)
\put(375,574){\blacken\ellipse{74}{74}}
\put(375,574){\ellipse{74}{74}}
\put(375,124){\blacken\ellipse{74}{74}}
\put(375,124){\ellipse{74}{74}}
\put(825,124){\blacken\ellipse{74}{74}}
\put(825,124){\ellipse{74}{74}}
\put(825,574){\blacken\ellipse{74}{74}}
\put(825,574){\ellipse{74}{74}}
\put(1725,574){\blacken\ellipse{74}{74}}
\put(1725,574){\ellipse{74}{74}}
\put(1725,199){\blacken\ellipse{74}{74}}
\put(1725,199){\ellipse{74}{74}}
\put(2175,199){\blacken\ellipse{74}{74}}
\put(2175,199){\ellipse{74}{74}}
\put(2175,574){\blacken\ellipse{74}{74}}
\put(2175,574){\ellipse{74}{74}}
\path(375,574)(825,574)
\path(375,574)(825,574)
\path(375,124)(825,124)
\path(375,124)(825,124)
\path(375,162)(825,162)
\path(375,87)(825,87)
\path(375,574)(375,124)
\path(825,574)(825,124)
\path(1725,199)(1725,574)(2175,574)
	(2175,199)(1725,199)
\path(1575,349)(975,349)
\path(1095.000,379.000)(975.000,349.000)(1095.000,319.000)
\put(0,349){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma$}}}}}
\put(2400,349){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Gamma'$}}}}}
\end{picture}
}


==> snip.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2640,589)(0,-10)
\put(45,529){\blacken\ellipse{74}{74}}
\put(45,529){\ellipse{74}{74}}
\put(45,79){\blacken\ellipse{74}{74}}
\put(45,79){\ellipse{74}{74}}
\put(495,79){\blacken\ellipse{74}{74}}
\put(495,79){\ellipse{74}{74}}
\put(495,529){\blacken\ellipse{74}{74}}
\put(495,529){\ellipse{74}{74}}
\put(1095,529){\blacken\ellipse{74}{74}}
\put(1095,529){\ellipse{74}{74}}
\put(1095,79){\blacken\ellipse{74}{74}}
\put(1095,79){\ellipse{74}{74}}
\put(1545,79){\blacken\ellipse{74}{74}}
\put(1545,79){\ellipse{74}{74}}
\put(1545,529){\blacken\ellipse{74}{74}}
\put(1545,529){\ellipse{74}{74}}
\put(2145,529){\blacken\ellipse{74}{74}}
\put(2145,529){\ellipse{74}{74}}
\put(2145,79){\blacken\ellipse{74}{74}}
\put(2145,79){\ellipse{74}{74}}
\put(2595,79){\blacken\ellipse{74}{74}}
\put(2595,79){\ellipse{74}{74}}
\put(2595,529){\blacken\ellipse{74}{74}}
\put(2595,529){\ellipse{74}{74}}
\path(45,79)(495,79)
\path(45,79)(495,79)
\blacken\path(375.000,49.000)(495.000,79.000)(375.000,109.000)(411.000,79.000)(375.000,49.000)
\path(45,529)(495,529)
\path(45,529)(495,529)
\blacken\path(375.000,499.000)(495.000,529.000)(375.000,559.000)(411.000,529.000)(375.000,499.000)
\path(1095,529)(1095,79)
\blacken\path(1065.000,199.000)(1095.000,79.000)(1125.000,199.000)(1095.000,163.000)(1065.000,199.000)
\path(1545,79)(1095,79)
\blacken\path(1215.000,109.000)(1095.000,79.000)(1215.000,49.000)(1179.000,79.000)(1215.000,109.000)
\path(1095,79)(1545,529)
\blacken\path(1481.360,422.934)(1545.000,529.000)(1438.934,465.360)(1485.603,469.603)(1481.360,422.934)
\path(1545,529)(1545,79)
\blacken\path(1515.000,199.000)(1545.000,79.000)(1575.000,199.000)(1545.000,163.000)(1515.000,199.000)
\path(2145,529)(2595,529)
\blacken\path(2475.000,499.000)(2595.000,529.000)(2475.000,559.000)(2511.000,529.000)(2475.000,499.000)
\path(2145,79)(2595,529)
\blacken\path(2531.360,422.934)(2595.000,529.000)(2488.934,465.360)(2535.603,469.603)(2531.360,422.934)
\path(2145,529)(2145,79)
\blacken\path(2115.000,199.000)(2145.000,79.000)(2175.000,199.000)(2145.000,163.000)(2115.000,199.000)
\path(2595,529)(2595,79)
\blacken\path(2565.000,199.000)(2595.000,79.000)(2625.000,199.000)(2595.000,163.000)(2565.000,199.000)
\path(2595,42)(2145,42)
\blacken\path(2265.000,72.000)(2145.000,42.000)(2265.000,12.000)(2229.000,42.000)(2265.000,72.000)
\path(2145,117)(2595,117)
\blacken\path(2475.000,87.000)(2595.000,117.000)(2475.000,147.000)(2511.000,117.000)(2475.000,87.000)
\put(720,229){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\times$}}}}}
\put(1795,229){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}}}
\end{picture}
}


==> snoopdog.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4662,999)(0,-10)
\path(3612,942)(4062,942)
\blacken\path(3942.000,912.000)(4062.000,942.000)(3942.000,972.000)(3978.000,942.000)(3942.000,912.000)
\path(12,492)(1062,492)
\blacken\path(942.000,462.000)(1062.000,492.000)(942.000,522.000)(978.000,492.000)(942.000,462.000)
\path(312,942)(762,42)
\blacken\path(681.502,135.915)(762.000,42.000)(735.167,162.748)(724.434,117.132)(681.502,135.915)
\path(762,942)(312,42)
\blacken\path(338.833,162.748)(312.000,42.000)(392.498,135.915)(349.566,117.132)(338.833,162.748)
\path(1662,492)(2712,492)
\blacken\path(2592.000,462.000)(2712.000,492.000)(2592.000,522.000)(2628.000,492.000)(2592.000,462.000)
\path(1962,942)(1962,42)
\blacken\path(1932.000,162.000)(1962.000,42.000)(1992.000,162.000)(1962.000,126.000)(1932.000,162.000)
\path(2412,42)(2412,942)
\blacken\path(2442.000,822.000)(2412.000,942.000)(2382.000,822.000)(2412.000,858.000)(2442.000,822.000)
\path(3612,42)(4062,42)
\blacken\path(3942.000,12.000)(4062.000,42.000)(3942.000,72.000)(3978.000,42.000)(3942.000,12.000)
\path(3312,492)(4362,492)
\blacken\path(4242.000,462.000)(4362.000,492.000)(4242.000,522.000)(4278.000,492.000)(4242.000,462.000)
\put(1287,417){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$+$}}}}}
\put(2937,417){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$+$}}}}}
\put(4662,417){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=0$}}}}}
\end{picture}
}


==> snoopy.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2940,1005)(0,-10)
\put(345,945){\blacken\ellipse{74}{74}}
\put(345,945){\ellipse{74}{74}}
\put(795,945){\blacken\ellipse{74}{74}}
\put(795,945){\ellipse{74}{74}}
\put(1095,495){\blacken\ellipse{74}{74}}
\put(1095,495){\ellipse{74}{74}}
\put(795,45){\blacken\ellipse{74}{74}}
\put(795,45){\ellipse{74}{74}}
\put(345,45){\blacken\ellipse{74}{74}}
\put(345,45){\ellipse{74}{74}}
\put(45,495){\blacken\ellipse{74}{74}}
\put(45,495){\ellipse{74}{74}}
\path(345,945)(795,945)
\path(345,945)(795,945)
\blacken\path(675.000,915.000)(795.000,945.000)(675.000,975.000)(711.000,945.000)(675.000,915.000)
\path(345,45)(45,495)
\path(345,45)(45,495)
\blacken\path(136.526,411.795)(45.000,495.000)(86.603,378.513)(91.595,425.108)(136.526,411.795)
\path(795,45)(1095,495)
\path(795,45)(1095,495)
\blacken\path(1053.397,378.513)(1095.000,495.000)(1003.474,411.795)(1048.405,425.108)(1053.397,378.513)
\put(2145,945){\blacken\ellipse{74}{74}}
\put(2145,945){\ellipse{74}{74}}
\put(2595,945){\blacken\ellipse{74}{74}}
\put(2595,945){\ellipse{74}{74}}
\put(2895,495){\blacken\ellipse{74}{74}}
\put(2895,495){\ellipse{74}{74}}
\put(2595,45){\blacken\ellipse{74}{74}}
\put(2595,45){\ellipse{74}{74}}
\put(2145,45){\blacken\ellipse{74}{74}}
\put(2145,45){\ellipse{74}{74}}
\put(1845,495){\blacken\ellipse{74}{74}}
\put(1845,495){\ellipse{74}{74}}
\path(2145,45)(1845,495)
\path(2145,45)(1845,495)
\blacken\path(1936.526,411.795)(1845.000,495.000)(1886.603,378.513)(1891.595,425.108)(1936.526,411.795)
\path(2595,45)(2895,495)
\path(2595,45)(2895,495)
\blacken\path(2853.397,378.513)(2895.000,495.000)(2803.474,411.795)(2848.405,425.108)(2853.397,378.513)
\blacken\path(2265.000,975.000)(2145.000,945.000)(2265.000,915.000)(2229.000,945.000)(2265.000,975.000)
\path(2145,945)(2595,945)
\path(2145,945)(2595,945)
\put(1245,495){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$=$}}}}}
\put(1470,495){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$-$}}}}}
\end{picture}
}

